On the well-posedness of a coupled one-dimensional biological-physical model for the upper ocean

This paper introduces a one-dimensional NPZD-model developed to simulate biological activity in a turbulent ocean water column. The model consists of a system of coupled semilinear parabolic equations. An initial-boundary value problem is formulated and the existence of a unique positive weak solution to it is proved. The existence result is derived using a variational formulation, an approximate model and a fixed-point method. It is shown that the qualitative analysis performed still applies if different parameterizations of several biological processes found in the biogeochemical modeling literature are used.

==> schemaNPZD_english.tex <==
\begin{picture}(0,0)%
\special{psfile=schemaNPZD_english.ps}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(11969,7694)(54,-7733)
\put(3526,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}Z}}}
\put(8551,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}P}}}
\put(3601,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}D}}}
\put(8401,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}   N}}}
\put(8701,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}  winter}}}
\put(8701,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}  convection}}}
\put(5326,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}remineralization}}}
\put(8776,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}production}}}
\put(5326,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}grazing, $G_pZ$}}}
\put(2851,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$G_dZ$}}}
\put(1726,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}mortality, $m_z Z$}}}
\put(1351,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$(1-a_p)G_pZ+(1-a_d)G_dZ$}}}
\put(1876,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}fecal
pellets}}}
\put(2401,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}grazing}}}
\put(5101,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}   mortality}}}
\put(4951,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$m_p P$}}}
\put(6826,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$\mu_z Z$}}}
\put(7201,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}excretion}}}
\put(8701,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm} exsudation}}}
\put(8701,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$\gamma \mu_p L_I L_N P$}}}
\put(2626,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$v_d \frac{\partial D}{\partial z}$}}}
\put(2176,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}sedimentation}}}
\put(5626,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$\mu_d D$}}}
\put(8776,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$\mu_p L_IL_{N}P$}}}
\end{picture}

